Planck focal plane instruments: advanced modelization and combined analysis

This thesis is the result of my work as research fellow at IASF-MI, Milan section of the Istituto di Astrofisica Spaziale e Fisica Cosmica, part of INAF, Istituto Nazionale di Astrofisica. This work started in January 2006 in the context of the PhD school program in Astrophysics held at the Physics Department of Universita' degli Studi di Milano under the supervision of Aniello Mennella. The main topic of my work is the software modelling of the Low Frequency Instrument (LFI) radiometers. The LFI is one of the two instruments on-board the European Space Agency Planck Mission for high precision measurements of the anisotropies of the Cosmic Microwave Background (CMB). I was also selected to participate at the International Doctorate in Antiparticles Physics, IDAPP. IDAPP is funded by the Italian Ministry of University and Research (MIUR) and coordinated by Giovanni Fiorentini (Universita' di Ferrara) with the objective of supporting the growing collaboration between the Astrophysics and Particles Physics communities. It is an international program in collaboration with the Paris PhD school, involving Paris VI, VII and XI Universities, leading to a double French-Italian doctoral degree title. My work was performed with the co-tutoring of Jean-Michel Lamarre, Instrument Scientist of the High Frequency Instrument (HFI), the bolometric instrument on-board Planck. Thanks to this collaboration I had the opportunity to work with the HFI team for four months at the Paris Observatory, so that the focus of my activity was broadened and included the study of cross-correlation between HFI and LFI data. Planck is the first CMB mission to have on-board the same satellite very different detection technologies, which is a key element for controlling systematic effects and improve measurements quality.

==> compare_3044.tex <==
\textbf{24} & \plotc{compLFI24-M-00}  & \plotc{compLFI24-M-01}  & \plotc{compLFI24-S-10}  & \plotc{compLFI24-S-11} \\
\textbf{25} & \plotc{compLFI25-M-00}  & \plotc{compLFI25-M-01}  & \plotc{compLFI25-S-10}  & \plotc{compLFI25-S-11} \\
\textbf{26} & \plotc{compLFI26-M-00}  & \plotc{compLFI26-M-01}  & \plotc{compLFI26-S-10}  & \plotc{compLFI26-S-11} \\
\textbf{27} & \plotc{compLFI27-M-00}  & \plotc{compLFI27-M-01}  & \plotc{compLFI27-S-10}  & \plotc{compLFI27-S-11} \\
\textbf{28} & \plotc{compLFI28-M-00}  & \plotc{compLFI28-M-01}  & \plotc{compLFI28-S-10}  & \plotc{compLFI28-S-11} \\


==> compare_70.tex <==
\textbf{18} & \plotc{compLFI18-M-00}  & \plotc{compLFI18-M-01}  & \plotc{compLFI18-S-10}  & \plotc{compLFI18-S-11} \\
\textbf{19} & \plotc{compLFI19-M-00}  & \plotc{compLFI19-M-01}  & \plotc{compLFI19-S-10}  & \plotc{compLFI19-S-11} \\
\textbf{20} & \plotc{compLFI20-M-00}  & \plotc{compLFI20-M-01}  & \plotc{compLFI20-S-10}  & \plotc{compLFI20-S-11} \\
\textbf{21} & \plotc{compLFI21-M-00}  & \plotc{compLFI21-M-01}  & \plotc{compLFI21-S-10}  & \plotc{compLFI21-S-11} \\
\textbf{22} & \plotc{compLFI22-M-00}  & \plotc{compLFI22-M-01}  & \plotc{compLFI22-S-10}  & \plotc{compLFI22-S-11} \\
\textbf{23} & \plotc{compLFI23-M-00}  & \plotc{compLFI23-M-01}  & \plotc{compLFI23-S-10}  & \plotc{compLFI23-S-11} \\

